Adaptive Finite Element Methods

This is a survey on the theory of adaptive finite element methods (AFEMs), which are fundamental in modern computational science and engineering but whose mathematical assessment is a formidable challenge. We present a self-contained and up-to-date discussion of AFEMs for linear second order elliptic PDEs and dimension d>1, with emphasis on foundational issues. After a brief review of functional analysis and basic finite element theory, including piecewise polynomial approximation in graded meshes, we present the core material for coercive problems. We start with a novel a posteriori error analysis applicable to rough data, which delivers estimators fully equivalent to the solution error. They are used in the design and study of three AFEMs depending on the structure of data. We prove linear convergence of these algorithms and rate-optimality provided the solution and data belong to suitable approximation classes. We also address the relation between approximation and regularity classes. We finally extend this theory to discontinuous Galerkin methods as prototypes of non-conforming AFEMs and beyond coercive problems to inf-sup stable AFEMs.

==> GNUPLOT/AFEM-Convergence.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p8 (Lua 5.3; terminal rev. Jun 2020, script rev. 118)
%% Tue Jan 16 10:37:20 2024
\path (0.000,0.000) rectangle (8.890,6.096);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,0.985)--(8.337,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.985)--(1.376,0.985);
\draw[gp path] (8.337,0.985)--(8.157,0.985);
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.012,0.985) {$10^{-3}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,1.346)--(8.337,1.346);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,1.346)--(1.286,1.346);
\draw[gp path] (8.337,1.346)--(8.247,1.346);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,1.558)--(8.337,1.558);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,1.558)--(1.286,1.558);
\draw[gp path] (8.337,1.558)--(8.247,1.558);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,1.708)--(8.337,1.708);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,1.708)--(1.286,1.708);
\draw[gp path] (8.337,1.708)--(8.247,1.708);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,1.824)--(8.337,1.824);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,1.824)--(1.286,1.824);
\draw[gp path] (8.337,1.824)--(8.247,1.824);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,1.919)--(8.337,1.919);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,1.919)--(1.286,1.919);
\draw[gp path] (8.337,1.919)--(8.247,1.919);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,2.000)--(8.337,2.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,2.000)--(1.286,2.000);
\draw[gp path] (8.337,2.000)--(8.247,2.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,2.069)--(8.337,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,2.069)--(1.286,2.069);
\draw[gp path] (8.337,2.069)--(8.247,2.069);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,2.131)--(8.337,2.131);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,2.131)--(1.286,2.131);
\draw[gp path] (8.337,2.131)--(8.247,2.131);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,2.186)--(8.337,2.186);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,2.186)--(1.376,2.186);
\draw[gp path] (8.337,2.186)--(8.157,2.186);
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.012,2.186) {$10^{-2}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,2.547)--(8.337,2.547);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,2.547)--(1.286,2.547);
\draw[gp path] (8.337,2.547)--(8.247,2.547);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,2.758)--(8.337,2.758);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,2.758)--(1.286,2.758);
\draw[gp path] (8.337,2.758)--(8.247,2.758);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,2.908)--(8.337,2.908);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,2.908)--(1.286,2.908);
\draw[gp path] (8.337,2.908)--(8.247,2.908);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,3.025)--(8.337,3.025);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,3.025)--(1.286,3.025);
\draw[gp path] (8.337,3.025)--(8.247,3.025);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,3.120)--(8.337,3.120);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,3.120)--(1.286,3.120);
\draw[gp path] (8.337,3.120)--(8.247,3.120);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,3.200)--(8.337,3.200);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,3.200)--(1.286,3.200);
\draw[gp path] (8.337,3.200)--(8.247,3.200);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,3.270)--(8.337,3.270);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,3.270)--(1.286,3.270);
\draw[gp path] (8.337,3.270)--(8.247,3.270);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,3.331)--(8.337,3.331);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,3.331)--(1.286,3.331);
\draw[gp path] (8.337,3.331)--(8.247,3.331);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,3.386)--(8.337,3.386);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,3.386)--(1.376,3.386);
\draw[gp path] (8.337,3.386)--(8.157,3.386);
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.012,3.386) {$10^{-1}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,3.747)--(2.828,3.747);
\draw[gp path] (8.153,3.747)--(8.337,3.747);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,3.747)--(1.286,3.747);
\draw[gp path] (8.337,3.747)--(8.247,3.747);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,3.959)--(2.828,3.959);
\draw[gp path] (8.153,3.959)--(8.337,3.959);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,3.959)--(1.286,3.959);
\draw[gp path] (8.337,3.959)--(8.247,3.959);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,4.109)--(2.828,4.109);
\draw[gp path] (8.153,4.109)--(8.337,4.109);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,4.109)--(1.286,4.109);
\draw[gp path] (8.337,4.109)--(8.247,4.109);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,4.225)--(2.828,4.225);
\draw[gp path] (8.153,4.225)--(8.337,4.225);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,4.225)--(1.286,4.225);
\draw[gp path] (8.337,4.225)--(8.247,4.225);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,4.320)--(2.828,4.320);
\draw[gp path] (8.153,4.320)--(8.337,4.320);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,4.320)--(1.286,4.320);
\draw[gp path] (8.337,4.320)--(8.247,4.320);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,4.401)--(2.828,4.401);
\draw[gp path] (8.153,4.401)--(8.337,4.401);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,4.401)--(1.286,4.401);
\draw[gp path] (8.337,4.401)--(8.247,4.401);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,4.470)--(2.828,4.470);
\draw[gp path] (8.153,4.470)--(8.337,4.470);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,4.470)--(1.286,4.470);
\draw[gp path] (8.337,4.470)--(8.247,4.470);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,4.532)--(2.828,4.532);
\draw[gp path] (8.153,4.532)--(8.337,4.532);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,4.532)--(1.286,4.532);
\draw[gp path] (8.337,4.532)--(8.247,4.532);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,4.587)--(2.828,4.587);
\draw[gp path] (8.153,4.587)--(8.337,4.587);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,4.587)--(1.376,4.587);
\draw[gp path] (8.337,4.587)--(8.157,4.587);
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.012,4.587) {$10^{0}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,4.948)--(2.828,4.948);
\draw[gp path] (8.153,4.948)--(8.337,4.948);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,4.948)--(1.286,4.948);
\draw[gp path] (8.337,4.948)--(8.247,4.948);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,5.159)--(2.828,5.159);
\draw[gp path] (8.153,5.159)--(8.337,5.159);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,5.159)--(1.286,5.159);
\draw[gp path] (8.337,5.159)--(8.247,5.159);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,5.309)--(2.828,5.309);
\draw[gp path] (8.153,5.309)--(8.337,5.309);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,5.309)--(1.286,5.309);
\draw[gp path] (8.337,5.309)--(8.247,5.309);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,5.426)--(2.828,5.426);
\draw[gp path] (8.153,5.426)--(8.337,5.426);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,5.426)--(1.286,5.426);
\draw[gp path] (8.337,5.426)--(8.247,5.426);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,5.521)--(2.828,5.521);
\draw[gp path] (8.153,5.521)--(8.337,5.521);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,5.521)--(1.286,5.521);
\draw[gp path] (8.337,5.521)--(8.247,5.521);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,5.601)--(2.828,5.601);
\draw[gp path] (8.153,5.601)--(8.337,5.601);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,5.601)--(1.286,5.601);
\draw[gp path] (8.337,5.601)--(8.247,5.601);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,5.671)--(8.337,5.671);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,5.671)--(1.286,5.671);
\draw[gp path] (8.337,5.671)--(8.247,5.671);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,5.732)--(8.337,5.732);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,5.732)--(1.286,5.732);
\draw[gp path] (8.337,5.732)--(8.247,5.732);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,5.787)--(8.337,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,5.787)--(1.376,5.787);
\draw[gp path] (8.337,5.787)--(8.157,5.787);
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.012,5.787) {$10^{1}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,0.985)--(1.196,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.985)--(1.196,1.075);
\draw[gp path] (1.196,5.787)--(1.196,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.777,0.985)--(1.777,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.777,0.985)--(1.777,1.165);
\draw[gp path] (1.777,5.787)--(1.777,5.607);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.777,0.677) {$10^2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.358,0.985)--(2.358,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.358,0.985)--(2.358,1.075);
\draw[gp path] (2.358,5.787)--(2.358,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.698,0.985)--(2.698,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.698,0.985)--(2.698,1.075);
\draw[gp path] (2.698,5.787)--(2.698,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.939,0.985)--(2.939,3.639);
\draw[gp path] (2.939,5.607)--(2.939,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.939,0.985)--(2.939,1.075);
\draw[gp path] (2.939,5.787)--(2.939,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.127,0.985)--(3.127,3.639);
\draw[gp path] (3.127,5.607)--(3.127,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.127,0.985)--(3.127,1.075);
\draw[gp path] (3.127,5.787)--(3.127,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.279,0.985)--(3.279,3.639);
\draw[gp path] (3.279,5.607)--(3.279,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.279,0.985)--(3.279,1.075);
\draw[gp path] (3.279,5.787)--(3.279,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.409,0.985)--(3.409,3.639);
\draw[gp path] (3.409,5.607)--(3.409,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.409,0.985)--(3.409,1.075);
\draw[gp path] (3.409,5.787)--(3.409,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.521,0.985)--(3.521,3.639);
\draw[gp path] (3.521,5.607)--(3.521,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.521,0.985)--(3.521,1.075);
\draw[gp path] (3.521,5.787)--(3.521,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.619,0.985)--(3.619,3.639);
\draw[gp path] (3.619,5.607)--(3.619,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.619,0.985)--(3.619,1.075);
\draw[gp path] (3.619,5.787)--(3.619,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.708,0.985)--(3.708,3.639);
\draw[gp path] (3.708,5.607)--(3.708,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.708,0.985)--(3.708,1.165);
\draw[gp path] (3.708,5.787)--(3.708,5.607);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (3.708,0.677) {$10^3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.289,0.985)--(4.289,3.639);
\draw[gp path] (4.289,5.607)--(4.289,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.289,0.985)--(4.289,1.075);
\draw[gp path] (4.289,5.787)--(4.289,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.629,0.985)--(4.629,3.639);
\draw[gp path] (4.629,5.607)--(4.629,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.629,0.985)--(4.629,1.075);
\draw[gp path] (4.629,5.787)--(4.629,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.870,0.985)--(4.870,3.639);
\draw[gp path] (4.870,5.607)--(4.870,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.870,0.985)--(4.870,1.075);
\draw[gp path] (4.870,5.787)--(4.870,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.057,0.985)--(5.057,3.639);
\draw[gp path] (5.057,5.607)--(5.057,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.057,0.985)--(5.057,1.075);
\draw[gp path] (5.057,5.787)--(5.057,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.210,0.985)--(5.210,3.639);
\draw[gp path] (5.210,5.607)--(5.210,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.210,0.985)--(5.210,1.075);
\draw[gp path] (5.210,5.787)--(5.210,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.339,0.985)--(5.339,3.639);
\draw[gp path] (5.339,5.607)--(5.339,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.339,0.985)--(5.339,1.075);
\draw[gp path] (5.339,5.787)--(5.339,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.451,0.985)--(5.451,3.639);
\draw[gp path] (5.451,5.607)--(5.451,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.451,0.985)--(5.451,1.075);
\draw[gp path] (5.451,5.787)--(5.451,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.550,0.985)--(5.550,3.639);
\draw[gp path] (5.550,5.607)--(5.550,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.550,0.985)--(5.550,1.075);
\draw[gp path] (5.550,5.787)--(5.550,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.638,0.985)--(5.638,3.639);
\draw[gp path] (5.638,5.607)--(5.638,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.638,0.985)--(5.638,1.165);
\draw[gp path] (5.638,5.787)--(5.638,5.607);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (5.638,0.677) {$10^4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.219,0.985)--(6.219,3.639);
\draw[gp path] (6.219,5.607)--(6.219,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.219,0.985)--(6.219,1.075);
\draw[gp path] (6.219,5.787)--(6.219,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.559,0.985)--(6.559,3.639);
\draw[gp path] (6.559,5.607)--(6.559,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.559,0.985)--(6.559,1.075);
\draw[gp path] (6.559,5.787)--(6.559,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.801,0.985)--(6.801,3.639);
\draw[gp path] (6.801,5.607)--(6.801,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.801,0.985)--(6.801,1.075);
\draw[gp path] (6.801,5.787)--(6.801,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.988,0.985)--(6.988,3.639);
\draw[gp path] (6.988,5.607)--(6.988,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.988,0.985)--(6.988,1.075);
\draw[gp path] (6.988,5.787)--(6.988,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.140,0.985)--(7.140,3.639);
\draw[gp path] (7.140,5.607)--(7.140,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.140,0.985)--(7.140,1.075);
\draw[gp path] (7.140,5.787)--(7.140,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.270,0.985)--(7.270,3.639);
\draw[gp path] (7.270,5.607)--(7.270,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.270,0.985)--(7.270,1.075);
\draw[gp path] (7.270,5.787)--(7.270,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.382,0.985)--(7.382,3.639);
\draw[gp path] (7.382,5.607)--(7.382,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.382,0.985)--(7.382,1.075);
\draw[gp path] (7.382,5.787)--(7.382,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.480,0.985)--(7.480,3.639);
\draw[gp path] (7.480,5.607)--(7.480,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.480,0.985)--(7.480,1.075);
\draw[gp path] (7.480,5.787)--(7.480,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.569,0.985)--(7.569,3.639);
\draw[gp path] (7.569,5.607)--(7.569,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.569,0.985)--(7.569,1.165);
\draw[gp path] (7.569,5.787)--(7.569,5.607);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (7.569,0.677) {$10^5$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.150,0.985)--(8.150,3.639);
\draw[gp path] (8.150,5.607)--(8.150,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.150,0.985)--(8.150,1.075);
\draw[gp path] (8.150,5.787)--(8.150,5.697);
\draw[gp path] (1.196,5.787)--(1.196,0.985)--(8.337,0.985)--(8.337,5.787)--cycle;
\node[gp node center] at (4.766,0.215) {$\# \mathcal T$};
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (7.091,5.361) {$\eta_{\mathcal T}(u_{\mathcal T})$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\gpsetlinewidth{2.00}
\draw[gp path] (7.238,5.361)--(8.006,5.361);
\draw[gp path] (2.328,4.974)--(2.501,4.788)--(2.842,4.596)--(3.183,4.435)--(3.183,4.458)%
  --(3.630,4.283)--(4.076,4.130)--(4.153,4.126)--(4.661,3.961)--(5.150,3.799)--(5.181,3.796)%
  --(5.707,3.629)--(6.224,3.467)--(6.244,3.463)--(6.777,3.297)--(7.278,3.142)--(7.754,2.992);
\gpsetpointsize{4.00}
\gp3point{gp mark 5}{}{(2.328,4.974)}
\gp3point{gp mark 5}{}{(2.501,4.788)}
\gp3point{gp mark 5}{}{(2.842,4.596)}
\gp3point{gp mark 5}{}{(3.183,4.435)}
\gp3point{gp mark 5}{}{(3.183,4.458)}
\gp3point{gp mark 5}{}{(3.630,4.283)}
\gp3point{gp mark 5}{}{(4.076,4.130)}
\gp3point{gp mark 5}{}{(4.153,4.126)}
\gp3point{gp mark 5}{}{(4.661,3.961)}
\gp3point{gp mark 5}{}{(5.150,3.799)}
\gp3point{gp mark 5}{}{(5.181,3.796)}
\gp3point{gp mark 5}{}{(5.707,3.629)}
\gp3point{gp mark 5}{}{(6.224,3.467)}
\gp3point{gp mark 5}{}{(6.244,3.463)}
\gp3point{gp mark 5}{}{(6.777,3.297)}
\gp3point{gp mark 5}{}{(7.278,3.142)}
\gp3point{gp mark 5}{}{(7.754,2.992)}
\gp3point{gp mark 5}{}{(7.622,5.361)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (7.091,4.869) {$| u - u_{\mathcal T}|_{H^1_0(\Omega)}/| u |_{H^1_0(\Omega)}$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (7.238,4.869)--(8.006,4.869);
\draw[gp path] (2.328,3.977)--(2.501,3.847)--(2.842,3.683)--(3.183,3.583)--(3.183,3.458)%
  --(3.630,3.275)--(4.076,3.137)--(4.153,3.125)--(4.661,2.947)--(5.150,2.790)--(5.181,2.783)%
  --(5.707,2.610)--(6.224,2.454)--(6.244,2.447)--(6.777,2.278)--(7.278,2.135)--(7.754,1.997);
\gp3point{gp mark 4}{}{(2.328,3.977)}
\gp3point{gp mark 4}{}{(2.501,3.847)}
\gp3point{gp mark 4}{}{(2.842,3.683)}
\gp3point{gp mark 4}{}{(3.183,3.583)}
\gp3point{gp mark 4}{}{(3.183,3.458)}
\gp3point{gp mark 4}{}{(3.630,3.275)}
\gp3point{gp mark 4}{}{(4.076,3.137)}
\gp3point{gp mark 4}{}{(4.153,3.125)}
\gp3point{gp mark 4}{}{(4.661,2.947)}
\gp3point{gp mark 4}{}{(5.150,2.790)}
\gp3point{gp mark 4}{}{(5.181,2.783)}
\gp3point{gp mark 4}{}{(5.707,2.610)}
\gp3point{gp mark 4}{}{(6.224,2.454)}
\gp3point{gp mark 4}{}{(6.244,2.447)}
\gp3point{gp mark 4}{}{(6.777,2.278)}
\gp3point{gp mark 4}{}{(7.278,2.135)}
\gp3point{gp mark 4}{}{(7.754,1.997)}
\gp3point{gp mark 4}{}{(7.622,4.869)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (7.091,4.377) {$\textrm{osc}_{\widehat{\mathcal T}}(\mathcal D)$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (7.238,4.377)--(8.006,4.377);
\draw[gp path] (1.600,5.426)--(1.991,5.396)--(2.023,5.596)--(2.059,5.605)--(2.094,5.613)%
  --(2.123,5.535)--(2.155,5.426)--(2.187,5.292)--(2.207,5.152)--(2.246,5.048)--(2.265,4.863)%
  --(2.293,4.765)--(2.311,4.597)--(2.328,4.550)--(3.183,4.111)--(4.076,3.980)--(4.113,3.977)%
  --(4.136,3.895)--(4.141,3.871)--(4.150,3.870)--(4.153,3.861)--(5.150,3.689)--(5.152,3.673)%
  --(5.153,3.614)--(5.160,3.555)--(5.165,3.546)--(5.170,3.539)--(5.176,3.522)--(5.181,3.491)%
  --(6.224,3.413)--(6.225,3.378)--(6.226,3.308)--(6.228,3.306)--(6.228,3.283)--(6.229,3.279)%
  --(6.230,3.273)--(6.231,3.253)--(6.233,3.253)--(6.235,3.213)--(6.235,3.204)--(6.236,3.203)%
  --(6.237,3.193)--(6.237,3.189)--(6.237,3.169)--(6.238,3.152)--(6.239,3.148)--(6.241,3.147)%
  --(6.243,3.146)--(6.244,3.140);
\gp3point{gp mark 6}{}{(1.600,5.426)}
\gp3point{gp mark 6}{}{(1.991,5.396)}
\gp3point{gp mark 6}{}{(1.991,5.396)}
\gp3point{gp mark 6}{}{(2.023,5.596)}
\gp3point{gp mark 6}{}{(2.059,5.605)}
\gp3point{gp mark 6}{}{(2.094,5.613)}
\gp3point{gp mark 6}{}{(2.123,5.535)}
\gp3point{gp mark 6}{}{(2.155,5.426)}
\gp3point{gp mark 6}{}{(2.187,5.292)}
\gp3point{gp mark 6}{}{(2.207,5.152)}
\gp3point{gp mark 6}{}{(2.246,5.048)}
\gp3point{gp mark 6}{}{(2.265,4.863)}
\gp3point{gp mark 6}{}{(2.293,4.765)}
\gp3point{gp mark 6}{}{(2.311,4.597)}
\gp3point{gp mark 6}{}{(2.328,4.550)}
\gp3point{gp mark 6}{}{(3.183,4.111)}
\gp3point{gp mark 6}{}{(4.076,3.980)}
\gp3point{gp mark 6}{}{(4.113,3.977)}
\gp3point{gp mark 6}{}{(4.136,3.895)}
\gp3point{gp mark 6}{}{(4.141,3.871)}
\gp3point{gp mark 6}{}{(4.150,3.870)}
\gp3point{gp mark 6}{}{(4.153,3.861)}
\gp3point{gp mark 6}{}{(5.150,3.689)}
\gp3point{gp mark 6}{}{(5.152,3.673)}
\gp3point{gp mark 6}{}{(5.153,3.614)}
\gp3point{gp mark 6}{}{(5.160,3.555)}
\gp3point{gp mark 6}{}{(5.165,3.546)}
\gp3point{gp mark 6}{}{(5.170,3.539)}
\gp3point{gp mark 6}{}{(5.176,3.522)}
\gp3point{gp mark 6}{}{(5.181,3.491)}
\gp3point{gp mark 6}{}{(6.224,3.413)}
\gp3point{gp mark 6}{}{(6.225,3.378)}
\gp3point{gp mark 6}{}{(6.226,3.308)}
\gp3point{gp mark 6}{}{(6.228,3.306)}
\gp3point{gp mark 6}{}{(6.228,3.283)}
\gp3point{gp mark 6}{}{(6.229,3.279)}
\gp3point{gp mark 6}{}{(6.230,3.273)}
\gp3point{gp mark 6}{}{(6.231,3.253)}
\gp3point{gp mark 6}{}{(6.233,3.253)}
\gp3point{gp mark 6}{}{(6.235,3.213)}
\gp3point{gp mark 6}{}{(6.235,3.204)}
\gp3point{gp mark 6}{}{(6.236,3.203)}
\gp3point{gp mark 6}{}{(6.236,3.203)}
\gp3point{gp mark 6}{}{(6.237,3.193)}
\gp3point{gp mark 6}{}{(6.237,3.189)}
\gp3point{gp mark 6}{}{(6.237,3.169)}
\gp3point{gp mark 6}{}{(6.238,3.152)}
\gp3point{gp mark 6}{}{(6.239,3.148)}
\gp3point{gp mark 6}{}{(6.241,3.147)}
\gp3point{gp mark 6}{}{(6.243,3.146)}
\gp3point{gp mark 6}{}{(6.244,3.140)}
\gp3point{gp mark 6}{}{(7.622,4.377)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (7.091,3.885) {$\mathsf{tol}$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (7.238,3.885)--(8.006,3.885);
\draw[gp path] (1.196,3.141)--(1.268,3.141)--(1.340,3.141)--(1.412,3.141)--(1.485,3.141)%
  --(1.557,3.141)--(1.629,3.141)--(1.701,3.141)--(1.773,3.141)--(1.845,3.141)--(1.917,3.141)%
  --(1.989,3.141)--(2.062,3.141)--(2.134,3.141)--(2.206,3.141)--(2.278,3.141)--(2.350,3.141)%
  --(2.422,3.141)--(2.494,3.141)--(2.566,3.141)--(2.639,3.141)--(2.711,3.141)--(2.783,3.141)%
  --(2.855,3.141)--(2.927,3.141)--(2.999,3.141)--(3.071,3.141)--(3.144,3.141)--(3.216,3.141)%
  --(3.288,3.141)--(3.360,3.141)--(3.432,3.141)--(3.504,3.141)--(3.576,3.141)--(3.648,3.141)%
  --(3.721,3.141)--(3.793,3.141)--(3.865,3.141)--(3.937,3.141)--(4.009,3.141)--(4.081,3.141)%
  --(4.153,3.141)--(4.226,3.141)--(4.298,3.141)--(4.370,3.141)--(4.442,3.141)--(4.514,3.141)%
  --(4.586,3.141)--(4.658,3.141)--(4.730,3.141)--(4.803,3.141)--(4.875,3.141)--(4.947,3.141)%
  --(5.019,3.141)--(5.091,3.141)--(5.163,3.141)--(5.235,3.141)--(5.307,3.141)--(5.380,3.141)%
  --(5.452,3.141)--(5.524,3.141)--(5.596,3.141)--(5.668,3.141)--(5.740,3.141)--(5.812,3.141)%
  --(5.885,3.141)--(5.957,3.141)--(6.029,3.141)--(6.101,3.141)--(6.173,3.141)--(6.245,3.141)%
  --(6.317,3.141)--(6.389,3.141)--(6.462,3.141)--(6.534,3.141)--(6.606,3.141)--(6.678,3.141)%
  --(6.750,3.141)--(6.822,3.141)--(6.894,3.141)--(6.967,3.141)--(7.039,3.141)--(7.111,3.141)%
  --(7.183,3.141)--(7.255,3.141)--(7.327,3.141)--(7.399,3.141)--(7.471,3.141)--(7.544,3.141)%
  --(7.616,3.141)--(7.688,3.141)--(7.760,3.141)--(7.832,3.141)--(7.904,3.141)--(7.976,3.141)%
  --(8.048,3.141)--(8.121,3.141)--(8.193,3.141)--(8.265,3.141)--(8.337,3.141);
\gpcolor{rgb color={0.941,0.894,0.259}}
\gpsetdashtype{gp dt 2}
\gpsetlinewidth{2.00}
\draw[gp path] (1.196,3.567)--(1.268,3.544)--(1.340,3.522)--(1.412,3.499)--(1.485,3.477)%
  --(1.557,3.455)--(1.629,3.432)--(1.701,3.410)--(1.773,3.387)--(1.845,3.365)--(1.917,3.342)%
  --(1.989,3.320)--(2.062,3.298)--(2.134,3.275)--(2.206,3.253)--(2.278,3.230)--(2.350,3.208)%
  --(2.422,3.185)--(2.494,3.163)--(2.566,3.141)--(2.639,3.118)--(2.711,3.096)--(2.783,3.073)%
  --(2.855,3.051)--(2.927,3.028)--(2.999,3.006)--(3.071,2.984)--(3.144,2.961)--(3.216,2.939)%
  --(3.288,2.916)--(3.360,2.894)--(3.432,2.871)--(3.504,2.849)--(3.576,2.827)--(3.648,2.804)%
  --(3.721,2.782)--(3.793,2.759)--(3.865,2.737)--(3.937,2.714)--(4.009,2.692)--(4.081,2.670)%
  --(4.153,2.647)--(4.226,2.625)--(4.298,2.602)--(4.370,2.580)--(4.442,2.557)--(4.514,2.535)%
  --(4.586,2.513)--(4.658,2.490)--(4.730,2.468)--(4.803,2.445)--(4.875,2.423)--(4.947,2.400)%
  --(5.019,2.378)--(5.091,2.356)--(5.163,2.333)--(5.235,2.311)--(5.307,2.288)--(5.380,2.266)%
  --(5.452,2.243)--(5.524,2.221)--(5.596,2.199)--(5.668,2.176)--(5.740,2.154)--(5.812,2.131)%
  --(5.885,2.109)--(5.957,2.086)--(6.029,2.064)--(6.101,2.042)--(6.173,2.019)--(6.245,1.997)%
  --(6.317,1.974)--(6.389,1.952)--(6.462,1.929)--(6.534,1.907)--(6.606,1.885)--(6.678,1.862)%
  --(6.750,1.840)--(6.822,1.817)--(6.894,1.795)--(6.967,1.773)--(7.039,1.750)--(7.111,1.728)%
  --(7.183,1.705)--(7.255,1.683)--(7.327,1.660)--(7.399,1.638)--(7.471,1.616)--(7.544,1.593)%
  --(7.616,1.571)--(7.688,1.548)--(7.760,1.526)--(7.832,1.503)--(7.904,1.481)--(7.976,1.459)%
  --(8.048,1.436)--(8.121,1.414)--(8.193,1.391)--(8.265,1.369)--(8.337,1.346);
\gpcolor{color=gp lt color border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,5.787)--(1.196,0.985)--(8.337,0.985)--(8.337,5.787)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.985cm}}{\pgfpoint{8.337cm}{5.787cm}}
\end{tikzpicture}
%% gnuplot variables


==> GNUPLOT/DATA-Convergence.tex <==
\begin{tikzpicture}[gnuplot]
%% generated with GNUPLOT 5.4p8 (Lua 5.3; terminal rev. Jun 2020, script rev. 118)
%% Tue Jan 16 10:35:54 2024
\path (0.000,0.000) rectangle (8.890,6.096);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,0.985)--(8.337,0.985);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.985)--(1.376,0.985);
\draw[gp path] (8.337,0.985)--(8.157,0.985);
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.012,0.985) {$10^{-3}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,1.346)--(8.337,1.346);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,1.346)--(1.286,1.346);
\draw[gp path] (8.337,1.346)--(8.247,1.346);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,1.558)--(8.337,1.558);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,1.558)--(1.286,1.558);
\draw[gp path] (8.337,1.558)--(8.247,1.558);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,1.708)--(8.337,1.708);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,1.708)--(1.286,1.708);
\draw[gp path] (8.337,1.708)--(8.247,1.708);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,1.824)--(8.337,1.824);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,1.824)--(1.286,1.824);
\draw[gp path] (8.337,1.824)--(8.247,1.824);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,1.919)--(8.337,1.919);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,1.919)--(1.286,1.919);
\draw[gp path] (8.337,1.919)--(8.247,1.919);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,2.000)--(8.337,2.000);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,2.000)--(1.286,2.000);
\draw[gp path] (8.337,2.000)--(8.247,2.000);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,2.069)--(8.337,2.069);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,2.069)--(1.286,2.069);
\draw[gp path] (8.337,2.069)--(8.247,2.069);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,2.131)--(8.337,2.131);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,2.131)--(1.286,2.131);
\draw[gp path] (8.337,2.131)--(8.247,2.131);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,2.186)--(8.337,2.186);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,2.186)--(1.376,2.186);
\draw[gp path] (8.337,2.186)--(8.157,2.186);
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.012,2.186) {$10^{-2}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,2.547)--(8.337,2.547);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,2.547)--(1.286,2.547);
\draw[gp path] (8.337,2.547)--(8.247,2.547);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,2.758)--(8.337,2.758);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,2.758)--(1.286,2.758);
\draw[gp path] (8.337,2.758)--(8.247,2.758);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,2.908)--(8.337,2.908);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,2.908)--(1.286,2.908);
\draw[gp path] (8.337,2.908)--(8.247,2.908);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,3.025)--(8.337,3.025);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,3.025)--(1.286,3.025);
\draw[gp path] (8.337,3.025)--(8.247,3.025);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,3.120)--(8.337,3.120);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,3.120)--(1.286,3.120);
\draw[gp path] (8.337,3.120)--(8.247,3.120);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,3.200)--(8.337,3.200);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,3.200)--(1.286,3.200);
\draw[gp path] (8.337,3.200)--(8.247,3.200);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,3.270)--(8.337,3.270);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,3.270)--(1.286,3.270);
\draw[gp path] (8.337,3.270)--(8.247,3.270);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,3.331)--(8.337,3.331);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,3.331)--(1.286,3.331);
\draw[gp path] (8.337,3.331)--(8.247,3.331);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,3.386)--(8.337,3.386);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,3.386)--(1.376,3.386);
\draw[gp path] (8.337,3.386)--(8.157,3.386);
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.012,3.386) {$10^{-1}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,3.747)--(5.474,3.747);
\draw[gp path] (8.153,3.747)--(8.337,3.747);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,3.747)--(1.286,3.747);
\draw[gp path] (8.337,3.747)--(8.247,3.747);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,3.959)--(5.474,3.959);
\draw[gp path] (8.153,3.959)--(8.337,3.959);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,3.959)--(1.286,3.959);
\draw[gp path] (8.337,3.959)--(8.247,3.959);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,4.109)--(5.474,4.109);
\draw[gp path] (8.153,4.109)--(8.337,4.109);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,4.109)--(1.286,4.109);
\draw[gp path] (8.337,4.109)--(8.247,4.109);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,4.225)--(5.474,4.225);
\draw[gp path] (8.153,4.225)--(8.337,4.225);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,4.225)--(1.286,4.225);
\draw[gp path] (8.337,4.225)--(8.247,4.225);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,4.320)--(5.474,4.320);
\draw[gp path] (8.153,4.320)--(8.337,4.320);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,4.320)--(1.286,4.320);
\draw[gp path] (8.337,4.320)--(8.247,4.320);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,4.401)--(5.474,4.401);
\draw[gp path] (8.153,4.401)--(8.337,4.401);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,4.401)--(1.286,4.401);
\draw[gp path] (8.337,4.401)--(8.247,4.401);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,4.470)--(5.474,4.470);
\draw[gp path] (8.153,4.470)--(8.337,4.470);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,4.470)--(1.286,4.470);
\draw[gp path] (8.337,4.470)--(8.247,4.470);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,4.532)--(5.474,4.532);
\draw[gp path] (8.153,4.532)--(8.337,4.532);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,4.532)--(1.286,4.532);
\draw[gp path] (8.337,4.532)--(8.247,4.532);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,4.587)--(5.474,4.587);
\draw[gp path] (8.153,4.587)--(8.337,4.587);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,4.587)--(1.376,4.587);
\draw[gp path] (8.337,4.587)--(8.157,4.587);
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.012,4.587) {$10^{0}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,4.948)--(5.474,4.948);
\draw[gp path] (8.153,4.948)--(8.337,4.948);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,4.948)--(1.286,4.948);
\draw[gp path] (8.337,4.948)--(8.247,4.948);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,5.159)--(5.474,5.159);
\draw[gp path] (8.153,5.159)--(8.337,5.159);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,5.159)--(1.286,5.159);
\draw[gp path] (8.337,5.159)--(8.247,5.159);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,5.309)--(5.474,5.309);
\draw[gp path] (8.153,5.309)--(8.337,5.309);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,5.309)--(1.286,5.309);
\draw[gp path] (8.337,5.309)--(8.247,5.309);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,5.426)--(5.474,5.426);
\draw[gp path] (8.153,5.426)--(8.337,5.426);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,5.426)--(1.286,5.426);
\draw[gp path] (8.337,5.426)--(8.247,5.426);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,5.521)--(5.474,5.521);
\draw[gp path] (8.153,5.521)--(8.337,5.521);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,5.521)--(1.286,5.521);
\draw[gp path] (8.337,5.521)--(8.247,5.521);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,5.601)--(5.474,5.601);
\draw[gp path] (8.153,5.601)--(8.337,5.601);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,5.601)--(1.286,5.601);
\draw[gp path] (8.337,5.601)--(8.247,5.601);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,5.671)--(8.337,5.671);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,5.671)--(1.286,5.671);
\draw[gp path] (8.337,5.671)--(8.247,5.671);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,5.732)--(8.337,5.732);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,5.732)--(1.286,5.732);
\draw[gp path] (8.337,5.732)--(8.247,5.732);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,5.787)--(8.337,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,5.787)--(1.376,5.787);
\draw[gp path] (8.337,5.787)--(8.157,5.787);
\node[gp node right,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.012,5.787) {$10^{1}$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.196,0.985)--(1.196,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.196,0.985)--(1.196,1.075);
\draw[gp path] (1.196,5.787)--(1.196,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (1.970,0.985)--(1.970,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (1.970,0.985)--(1.970,1.165);
\draw[gp path] (1.970,5.787)--(1.970,5.607);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (1.970,0.677) {$10^2$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (2.744,0.985)--(2.744,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (2.744,0.985)--(2.744,1.075);
\draw[gp path] (2.744,5.787)--(2.744,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.196,0.985)--(3.196,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.196,0.985)--(3.196,1.075);
\draw[gp path] (3.196,5.787)--(3.196,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.517,0.985)--(3.517,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.517,0.985)--(3.517,1.075);
\draw[gp path] (3.517,5.787)--(3.517,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.766,0.985)--(3.766,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.766,0.985)--(3.766,1.075);
\draw[gp path] (3.766,5.787)--(3.766,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (3.970,0.985)--(3.970,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (3.970,0.985)--(3.970,1.075);
\draw[gp path] (3.970,5.787)--(3.970,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.142,0.985)--(4.142,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.142,0.985)--(4.142,1.075);
\draw[gp path] (4.142,5.787)--(4.142,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.291,0.985)--(4.291,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.291,0.985)--(4.291,1.075);
\draw[gp path] (4.291,5.787)--(4.291,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.423,0.985)--(4.423,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.423,0.985)--(4.423,1.075);
\draw[gp path] (4.423,5.787)--(4.423,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (4.540,0.985)--(4.540,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (4.540,0.985)--(4.540,1.165);
\draw[gp path] (4.540,5.787)--(4.540,5.607);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (4.540,0.677) {$10^3$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.314,0.985)--(5.314,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.314,0.985)--(5.314,1.075);
\draw[gp path] (5.314,5.787)--(5.314,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (5.767,0.985)--(5.767,3.639);
\draw[gp path] (5.767,5.607)--(5.767,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (5.767,0.985)--(5.767,1.075);
\draw[gp path] (5.767,5.787)--(5.767,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.088,0.985)--(6.088,3.639);
\draw[gp path] (6.088,5.607)--(6.088,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.088,0.985)--(6.088,1.075);
\draw[gp path] (6.088,5.787)--(6.088,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.337,0.985)--(6.337,3.639);
\draw[gp path] (6.337,5.607)--(6.337,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.337,0.985)--(6.337,1.075);
\draw[gp path] (6.337,5.787)--(6.337,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.540,0.985)--(6.540,3.639);
\draw[gp path] (6.540,5.607)--(6.540,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.540,0.985)--(6.540,1.075);
\draw[gp path] (6.540,5.787)--(6.540,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.712,0.985)--(6.712,3.639);
\draw[gp path] (6.712,5.607)--(6.712,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.712,0.985)--(6.712,1.075);
\draw[gp path] (6.712,5.787)--(6.712,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.862,0.985)--(6.862,3.639);
\draw[gp path] (6.862,5.607)--(6.862,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.862,0.985)--(6.862,1.075);
\draw[gp path] (6.862,5.787)--(6.862,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (6.993,0.985)--(6.993,3.639);
\draw[gp path] (6.993,5.607)--(6.993,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (6.993,0.985)--(6.993,1.075);
\draw[gp path] (6.993,5.787)--(6.993,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.111,0.985)--(7.111,3.639);
\draw[gp path] (7.111,5.607)--(7.111,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.111,0.985)--(7.111,1.165);
\draw[gp path] (7.111,5.787)--(7.111,5.607);
\node[gp node center,font={\fontsize{6.0pt}{7.2pt}\selectfont}] at (7.111,0.677) {$1    0^4$};
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (7.884,0.985)--(7.884,3.639);
\draw[gp path] (7.884,5.607)--(7.884,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (7.884,0.985)--(7.884,1.075);
\draw[gp path] (7.884,5.787)--(7.884,5.697);
\gpcolor{color=gp lt color axes}
\gpsetlinetype{gp lt axes}
\gpsetdashtype{gp dt axes}
\gpsetlinewidth{0.50}
\draw[gp path] (8.337,0.985)--(8.337,5.787);
\gpcolor{color=gp lt color border}
\gpsetlinetype{gp lt border}
\gpsetdashtype{gp dt solid}
\gpsetlinewidth{1.00}
\draw[gp path] (8.337,0.985)--(8.337,1.075);
\draw[gp path] (8.337,5.787)--(8.337,5.697);
\draw[gp path] (1.196,5.787)--(1.196,0.985)--(8.337,0.985)--(8.337,5.787)--cycle;
\node[gp node center] at (4.766,0.215) {$\# \widehat{\mathcal T}$};
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (7.091,5.361) {$\textrm{osc}_{\widehat{\mathcal T}}(A)$};
\gpcolor{rgb color={0.941,0.894,0.259}}
\gpsetlinewidth{2.00}
\draw[gp path] (7.238,5.361)--(8.006,5.361);
\draw[gp path] (1.735,4.260)--(2.254,3.880)--(2.296,3.880)--(2.345,3.880)--(2.392,3.880)%
  --(2.430,3.880)--(2.473,3.880)--(2.515,3.880)--(2.542,3.880)--(2.594,3.880)--(2.620,3.880)%
  --(2.657,3.880)--(2.680,3.880)--(2.704,3.880)--(3.842,3.880)--(5.030,3.779)--(5.080,3.781)%
  --(5.110,3.660)--(5.117,3.623)--(5.129,3.622)--(5.133,3.609)--(6.461,3.609)--(6.463,3.589)%
  --(6.464,3.519)--(6.473,3.449)--(6.480,3.439)--(6.487,3.430)--(6.496,3.410)--(6.502,3.371)%
  --(7.891,3.371)--(7.891,3.333)--(7.893,3.257)--(7.896,3.254)--(7.896,3.229)--(7.897,3.225)%
  --(7.898,3.218)--(7.900,3.196)--(7.902,3.195)--(7.905,3.151)--(7.905,3.141)--(7.907,3.140)%
  --(7.907,3.129)--(7.908,3.124)--(7.908,3.102)--(7.909,3.082)--(7.910,3.078)--(7.913,3.077)%
  --(7.915,3.075)--(7.917,3.069);
\gpsetpointsize{4.00}
\gp3point{gp mark 5}{}{(1.735,4.260)}
\gp3point{gp mark 5}{}{(2.254,3.880)}
\gp3point{gp mark 5}{}{(2.254,3.880)}
\gp3point{gp mark 5}{}{(2.296,3.880)}
\gp3point{gp mark 5}{}{(2.345,3.880)}
\gp3point{gp mark 5}{}{(2.392,3.880)}
\gp3point{gp mark 5}{}{(2.430,3.880)}
\gp3point{gp mark 5}{}{(2.473,3.880)}
\gp3point{gp mark 5}{}{(2.515,3.880)}
\gp3point{gp mark 5}{}{(2.542,3.880)}
\gp3point{gp mark 5}{}{(2.594,3.880)}
\gp3point{gp mark 5}{}{(2.620,3.880)}
\gp3point{gp mark 5}{}{(2.657,3.880)}
\gp3point{gp mark 5}{}{(2.680,3.880)}
\gp3point{gp mark 5}{}{(2.704,3.880)}
\gp3point{gp mark 5}{}{(3.842,3.880)}
\gp3point{gp mark 5}{}{(5.030,3.779)}
\gp3point{gp mark 5}{}{(5.080,3.781)}
\gp3point{gp mark 5}{}{(5.110,3.660)}
\gp3point{gp mark 5}{}{(5.117,3.623)}
\gp3point{gp mark 5}{}{(5.129,3.622)}
\gp3point{gp mark 5}{}{(5.133,3.609)}
\gp3point{gp mark 5}{}{(6.461,3.609)}
\gp3point{gp mark 5}{}{(6.463,3.589)}
\gp3point{gp mark 5}{}{(6.464,3.519)}
\gp3point{gp mark 5}{}{(6.473,3.449)}
\gp3point{gp mark 5}{}{(6.480,3.439)}
\gp3point{gp mark 5}{}{(6.487,3.430)}
\gp3point{gp mark 5}{}{(6.496,3.410)}
\gp3point{gp mark 5}{}{(6.502,3.371)}
\gp3point{gp mark 5}{}{(7.891,3.371)}
\gp3point{gp mark 5}{}{(7.891,3.333)}
\gp3point{gp mark 5}{}{(7.893,3.257)}
\gp3point{gp mark 5}{}{(7.896,3.254)}
\gp3point{gp mark 5}{}{(7.896,3.229)}
\gp3point{gp mark 5}{}{(7.897,3.225)}
\gp3point{gp mark 5}{}{(7.898,3.218)}
\gp3point{gp mark 5}{}{(7.900,3.196)}
\gp3point{gp mark 5}{}{(7.902,3.195)}
\gp3point{gp mark 5}{}{(7.905,3.151)}
\gp3point{gp mark 5}{}{(7.905,3.141)}
\gp3point{gp mark 5}{}{(7.907,3.140)}
\gp3point{gp mark 5}{}{(7.907,3.140)}
\gp3point{gp mark 5}{}{(7.907,3.129)}
\gp3point{gp mark 5}{}{(7.908,3.124)}
\gp3point{gp mark 5}{}{(7.908,3.102)}
\gp3point{gp mark 5}{}{(7.909,3.082)}
\gp3point{gp mark 5}{}{(7.910,3.078)}
\gp3point{gp mark 5}{}{(7.913,3.077)}
\gp3point{gp mark 5}{}{(7.915,3.075)}
\gp3point{gp mark 5}{}{(7.917,3.069)}
\gp3point{gp mark 5}{}{(7.622,5.361)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (7.091,4.869) {$\textrm{osc}_{\widehat{\mathcal T}}(c)$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\draw[gp path] (7.238,4.869)--(8.006,4.869);
\draw[gp path] (1.735,3.176)--(2.254,3.176)--(2.296,3.176)--(2.345,3.176)--(2.392,3.176)%
  --(2.430,3.176)--(2.473,3.176)--(2.515,3.176)--(2.542,3.176)--(2.594,3.176)--(2.620,3.176)%
  --(2.657,3.176)--(2.680,3.176)--(2.704,3.176)--(3.842,3.176)--(5.030,3.176)--(5.080,3.176)%
  --(5.110,3.176)--(5.117,3.176)--(5.129,3.176)--(5.133,3.176)--(6.461,2.434)--(6.463,2.434)%
  --(6.464,2.434)--(6.473,2.434)--(6.480,2.434)--(6.487,2.434)--(6.496,2.434)--(6.502,2.434)%
  --(7.891,1.802)--(7.893,1.802)--(7.896,1.802)--(7.897,1.802)--(7.898,1.802)--(7.900,1.802)%
  --(7.902,1.802)--(7.905,1.802)--(7.907,1.802)--(7.908,1.802)--(7.909,1.802)--(7.910,1.802)%
  --(7.913,1.802)--(7.915,1.802)--(7.917,1.802);
\gp3point{gp mark 4}{}{(1.735,3.176)}
\gp3point{gp mark 4}{}{(2.254,3.176)}
\gp3point{gp mark 4}{}{(2.254,3.176)}
\gp3point{gp mark 4}{}{(2.296,3.176)}
\gp3point{gp mark 4}{}{(2.345,3.176)}
\gp3point{gp mark 4}{}{(2.392,3.176)}
\gp3point{gp mark 4}{}{(2.430,3.176)}
\gp3point{gp mark 4}{}{(2.473,3.176)}
\gp3point{gp mark 4}{}{(2.515,3.176)}
\gp3point{gp mark 4}{}{(2.542,3.176)}
\gp3point{gp mark 4}{}{(2.594,3.176)}
\gp3point{gp mark 4}{}{(2.620,3.176)}
\gp3point{gp mark 4}{}{(2.657,3.176)}
\gp3point{gp mark 4}{}{(2.680,3.176)}
\gp3point{gp mark 4}{}{(2.704,3.176)}
\gp3point{gp mark 4}{}{(3.842,3.176)}
\gp3point{gp mark 4}{}{(5.030,3.176)}
\gp3point{gp mark 4}{}{(5.080,3.176)}
\gp3point{gp mark 4}{}{(5.110,3.176)}
\gp3point{gp mark 4}{}{(5.117,3.176)}
\gp3point{gp mark 4}{}{(5.129,3.176)}
\gp3point{gp mark 4}{}{(5.133,3.176)}
\gp3point{gp mark 4}{}{(6.461,2.434)}
\gp3point{gp mark 4}{}{(6.463,2.434)}
\gp3point{gp mark 4}{}{(6.464,2.434)}
\gp3point{gp mark 4}{}{(6.473,2.434)}
\gp3point{gp mark 4}{}{(6.480,2.434)}
\gp3point{gp mark 4}{}{(6.487,2.434)}
\gp3point{gp mark 4}{}{(6.496,2.434)}
\gp3point{gp mark 4}{}{(6.502,2.434)}
\gp3point{gp mark 4}{}{(7.891,1.802)}
\gp3point{gp mark 4}{}{(7.891,1.802)}
\gp3point{gp mark 4}{}{(7.893,1.802)}
\gp3point{gp mark 4}{}{(7.896,1.802)}
\gp3point{gp mark 4}{}{(7.896,1.802)}
\gp3point{gp mark 4}{}{(7.897,1.802)}
\gp3point{gp mark 4}{}{(7.898,1.802)}
\gp3point{gp mark 4}{}{(7.900,1.802)}
\gp3point{gp mark 4}{}{(7.902,1.802)}
\gp3point{gp mark 4}{}{(7.905,1.802)}
\gp3point{gp mark 4}{}{(7.905,1.802)}
\gp3point{gp mark 4}{}{(7.907,1.802)}
\gp3point{gp mark 4}{}{(7.907,1.802)}
\gp3point{gp mark 4}{}{(7.907,1.802)}
\gp3point{gp mark 4}{}{(7.908,1.802)}
\gp3point{gp mark 4}{}{(7.908,1.802)}
\gp3point{gp mark 4}{}{(7.909,1.802)}
\gp3point{gp mark 4}{}{(7.910,1.802)}
\gp3point{gp mark 4}{}{(7.913,1.802)}
\gp3point{gp mark 4}{}{(7.915,1.802)}
\gp3point{gp mark 4}{}{(7.917,1.802)}
\gp3point{gp mark 4}{}{(7.622,4.869)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (7.091,4.377) {$\textrm{osc}_{\widehat{\mathcal T}}(f)$};
\gpcolor{rgb color={0.000,0.447,0.698}}
\draw[gp path] (7.238,4.377)--(8.006,4.377);
\draw[gp path] (1.735,5.426)--(2.254,5.396)--(2.296,5.596)--(2.345,5.605)--(2.392,5.613)%
  --(2.430,5.535)--(2.473,5.426)--(2.515,5.292)--(2.542,5.152)--(2.594,5.048)--(2.620,4.863)%
  --(2.657,4.765)--(2.680,4.597)--(2.704,4.550)--(3.842,4.111)--(5.030,3.980)--(5.080,3.977)%
  --(5.110,3.895)--(5.117,3.871)--(5.129,3.870)--(5.133,3.861)--(6.461,3.689)--(6.463,3.673)%
  --(6.464,3.614)--(6.473,3.555)--(6.480,3.546)--(6.487,3.539)--(6.496,3.522)--(6.502,3.491)%
  --(7.891,3.413)--(7.891,3.378)--(7.893,3.308)--(7.896,3.306)--(7.896,3.283)--(7.897,3.279)%
  --(7.898,3.273)--(7.900,3.253)--(7.902,3.253)--(7.905,3.213)--(7.905,3.204)--(7.907,3.203)%
  --(7.907,3.193)--(7.908,3.189)--(7.908,3.169)--(7.909,3.152)--(7.910,3.148)--(7.913,3.147)%
  --(7.915,3.146)--(7.917,3.140);
\gp3point{gp mark 6}{}{(1.735,5.426)}
\gp3point{gp mark 6}{}{(2.254,5.396)}
\gp3point{gp mark 6}{}{(2.254,5.396)}
\gp3point{gp mark 6}{}{(2.296,5.596)}
\gp3point{gp mark 6}{}{(2.345,5.605)}
\gp3point{gp mark 6}{}{(2.392,5.613)}
\gp3point{gp mark 6}{}{(2.430,5.535)}
\gp3point{gp mark 6}{}{(2.473,5.426)}
\gp3point{gp mark 6}{}{(2.515,5.292)}
\gp3point{gp mark 6}{}{(2.542,5.152)}
\gp3point{gp mark 6}{}{(2.594,5.048)}
\gp3point{gp mark 6}{}{(2.620,4.863)}
\gp3point{gp mark 6}{}{(2.657,4.765)}
\gp3point{gp mark 6}{}{(2.680,4.597)}
\gp3point{gp mark 6}{}{(2.704,4.550)}
\gp3point{gp mark 6}{}{(3.842,4.111)}
\gp3point{gp mark 6}{}{(5.030,3.980)}
\gp3point{gp mark 6}{}{(5.080,3.977)}
\gp3point{gp mark 6}{}{(5.110,3.895)}
\gp3point{gp mark 6}{}{(5.117,3.871)}
\gp3point{gp mark 6}{}{(5.129,3.870)}
\gp3point{gp mark 6}{}{(5.133,3.861)}
\gp3point{gp mark 6}{}{(6.461,3.689)}
\gp3point{gp mark 6}{}{(6.463,3.673)}
\gp3point{gp mark 6}{}{(6.464,3.614)}
\gp3point{gp mark 6}{}{(6.473,3.555)}
\gp3point{gp mark 6}{}{(6.480,3.546)}
\gp3point{gp mark 6}{}{(6.487,3.539)}
\gp3point{gp mark 6}{}{(6.496,3.522)}
\gp3point{gp mark 6}{}{(6.502,3.491)}
\gp3point{gp mark 6}{}{(7.891,3.413)}
\gp3point{gp mark 6}{}{(7.891,3.378)}
\gp3point{gp mark 6}{}{(7.893,3.308)}
\gp3point{gp mark 6}{}{(7.896,3.306)}
\gp3point{gp mark 6}{}{(7.896,3.283)}
\gp3point{gp mark 6}{}{(7.897,3.279)}
\gp3point{gp mark 6}{}{(7.898,3.273)}
\gp3point{gp mark 6}{}{(7.900,3.253)}
\gp3point{gp mark 6}{}{(7.902,3.253)}
\gp3point{gp mark 6}{}{(7.905,3.213)}
\gp3point{gp mark 6}{}{(7.905,3.204)}
\gp3point{gp mark 6}{}{(7.907,3.203)}
\gp3point{gp mark 6}{}{(7.907,3.203)}
\gp3point{gp mark 6}{}{(7.907,3.193)}
\gp3point{gp mark 6}{}{(7.908,3.189)}
\gp3point{gp mark 6}{}{(7.908,3.169)}
\gp3point{gp mark 6}{}{(7.909,3.152)}
\gp3point{gp mark 6}{}{(7.910,3.148)}
\gp3point{gp mark 6}{}{(7.913,3.147)}
\gp3point{gp mark 6}{}{(7.915,3.146)}
\gp3point{gp mark 6}{}{(7.917,3.140)}
\gp3point{gp mark 6}{}{(7.622,4.377)}
\gpcolor{color=gp lt color border}
\node[gp node right,font={\fontsize{8.0pt}{9.6pt}\selectfont}] at (7.091,3.885) {$\mathsf{tol}$};
\gpcolor{rgb color={0.902,0.624,0.000}}
\gpsetlinewidth{1.00}
\draw[gp path] (7.238,3.885)--(8.006,3.885);
\draw[gp path] (1.196,3.141)--(1.268,3.141)--(1.340,3.141)--(1.412,3.141)--(1.485,3.141)%
  --(1.557,3.141)--(1.629,3.141)--(1.701,3.141)--(1.773,3.141)--(1.845,3.141)--(1.917,3.141)%
  --(1.989,3.141)--(2.062,3.141)--(2.134,3.141)--(2.206,3.141)--(2.278,3.141)--(2.350,3.141)%
  --(2.422,3.141)--(2.494,3.141)--(2.566,3.141)--(2.639,3.141)--(2.711,3.141)--(2.783,3.141)%
  --(2.855,3.141)--(2.927,3.141)--(2.999,3.141)--(3.071,3.141)--(3.144,3.141)--(3.216,3.141)%
  --(3.288,3.141)--(3.360,3.141)--(3.432,3.141)--(3.504,3.141)--(3.576,3.141)--(3.648,3.141)%
  --(3.721,3.141)--(3.793,3.141)--(3.865,3.141)--(3.937,3.141)--(4.009,3.141)--(4.081,3.141)%
  --(4.153,3.141)--(4.226,3.141)--(4.298,3.141)--(4.370,3.141)--(4.442,3.141)--(4.514,3.141)%
  --(4.586,3.141)--(4.658,3.141)--(4.730,3.141)--(4.803,3.141)--(4.875,3.141)--(4.947,3.141)%
  --(5.019,3.141)--(5.091,3.141)--(5.163,3.141)--(5.235,3.141)--(5.307,3.141)--(5.380,3.141)%
  --(5.452,3.141)--(5.524,3.141)--(5.596,3.141)--(5.668,3.141)--(5.740,3.141)--(5.812,3.141)%
  --(5.885,3.141)--(5.957,3.141)--(6.029,3.141)--(6.101,3.141)--(6.173,3.141)--(6.245,3.141)%
  --(6.317,3.141)--(6.389,3.141)--(6.462,3.141)--(6.534,3.141)--(6.606,3.141)--(6.678,3.141)%
  --(6.750,3.141)--(6.822,3.141)--(6.894,3.141)--(6.967,3.141)--(7.039,3.141)--(7.111,3.141)%
  --(7.183,3.141)--(7.255,3.141)--(7.327,3.141)--(7.399,3.141)--(7.471,3.141)--(7.544,3.141)%
  --(7.616,3.141)--(7.688,3.141)--(7.760,3.141)--(7.832,3.141)--(7.904,3.141)--(7.976,3.141)%
  --(8.048,3.141)--(8.121,3.141)--(8.193,3.141)--(8.265,3.141)--(8.337,3.141);
\gpcolor{color=gp lt color border}
\draw[gp path] (1.196,5.787)--(1.196,0.985)--(8.337,0.985)--(8.337,5.787)--cycle;
%% coordinates of the plot area
\gpdefrectangularnode{gp plot 1}{\pgfpoint{1.196cm}{0.985cm}}{\pgfpoint{8.337cm}{5.787cm}}
\end{tikzpicture}
%% gnuplot variables

